The Information Velocity of Packet-Erasure Links

We consider the problem of in-order packet transmission over a cascade of packet-erasure links with acknowledgment (ACK) signals, interconnected by relays. We treat first the case of transmitting a single packet, in which ACKs are unnecessary, over links with independent identically distributed erasures. For this case, we derive tight upper and lower bounds on the probability of arrive failure within an allowed end-to-end communication delay over a given number of links. When the number of links is commensurate with the allowed delay, we determine the maximal ratio between the two -- coined information velocity -- for which the arrive-failure probability decays to zero; we further derive bounds on the arrive-failure probability when the ratio is below the information velocity, determine the exponential arrive-failure decay rate, and extend the treatment to links with different erasure probabilities. We then elevate all these results for a stream of packets with independent geometrically distributed interarrival times, and prove that the information velocity and the exponential decay rate remain the same for any stationary ergodic arrival process and for deterministic interarrival times. We demonstrate the significance of the derived fundamental limits -- the information velocity and the arrive-failure exponential decay rate -- by comparing them to simulation results.

==> figs/queues.tikz <==
\begin{tikzpicture}[auto, arrow/.style={very thick, ->, >=stealth'},start chain=going right,>=latex,node distance=.13\columnwidth,>=latex']
    % Tx
    \node[coordinate] (input) {};
    \node[FIFO, right of = input, node distance = .35\columnwidth, fill=white] (fifo1) {Buffer 1};
    \draw[blue!5,very thick] (fifo1.south west) -- (fifo1.north west);
    \begin{pgfonlayer}{background}
        \node[fill = blue!5, draw, dashed, fit = (fifo1)] (enc) {};
    \end{pgfonlayer}
    \node[below of = enc] (Tx-text) {Transmitter};

    % Link 1
    \node[draw,circle, right = of fifo1, fill=white] (server1) {Server 1};
    \begin{pgfonlayer}{background}
        \node[fill = red!5, draw, dashed, rounded rectangle, fit = (server1)] (link1) {};
    \end{pgfonlayer}
    \node[below of = link1] (link1-text) {Link 1};

    % Node 2
    \node[FIFO, right = of server1, node distance = .35\columnwidth, fill=white] (fifo2) {Buffer 2};
    \draw[blue!5,very thick] (fifo2.south west) -- (fifo2.north west);
    \begin{pgfonlayer}{background}
        \node[fill = blue!5, draw, dashed, fit = (fifo2)] (node2) {};
    \end{pgfonlayer}
    \node[below of = node2] (node2-text) {Node 2};

    % Link 2
    \node[draw,circle, right = of fifo2, fill=white] (server2) {Server 2};
    \begin{pgfonlayer}{background}
        \node[fill = red!5, draw, dashed, rounded rectangle, fit = (server2)] (link2) {};
    \end{pgfonlayer}
    \node[below of = link2] (link2-text) {Link 2};
    
    % Three points node
    \node[mwe, right = of server2] (etc) {$\bullet\bullet\bullet$};

    % Node r
    \node[FIFO, right = of etc, node distance = .35\columnwidth, fill=white] (fifoR) {Buffer $r$};
    \draw[blue!5,very thick] (fifoR.south west) -- (fifoR.north west);
    \begin{pgfonlayer}{background}
        \node[fill = blue!5, draw, dashed, fit = (fifoR)] (nodeR) {};
    \end{pgfonlayer}
    \node[below of = nodeR] (nodeR-text) {Node $r$};

    % Link r
    \node[draw,circle, right = of fifoR, fill=white] (serverR) {Server $r$};
    \begin{pgfonlayer}{background}
        \node[fill = red!5, draw, dashed, rounded rectangle, fit = (serverR)] (linkR) {};
    \end{pgfonlayer}
    \node[below of = linkR] (linkR-text) {Link $r$};
    
    % Rx
    \node[block, right = of serverR] (dec) {Receiver};
    \node[coordinate, right of = dec, node distance = .35\columnwidth] (output) {};

    % Queue 1
    \begin{pgfonlayer}{background}
        \node[draw, rounded corners, dashed, fit = (enc) (link1) (Tx-text) (link1-text)] (Q1) {};
    \end{pgfonlayer}
    \node[above of = Q1, node distance = 15mm] {Queue 1};

    % Queue 2
    \begin{pgfonlayer}{background}
        \node[draw, rounded corners, dashed, fit = (node2) (link2) (node2-text) (link2-text)] (Q2) {};
    \end{pgfonlayer}
    \node[above of = Q2, node distance = 15mm] {Queue 2};

    % Queue r
    \begin{pgfonlayer}{background}
        \node[draw, rounded corners, dashed, fit = (nodeR) (linkR) (nodeR-text) (linkR-text)] (Qr) {};
    \end{pgfonlayer}
    \node[above of = Qr, node distance = 15mm] {Queue $r$};

    % Input: Source Process
    \draw[BitPipe] (input) -- node [tap, pos=0.1, scale=0.5, minimum width= .4cm, above] {}  node [pos=0.1, below] {\footnotesize{ $A_3$}} node[pos=.1, above, minimum height = 14mm] {\footnotesize $X_3$}  
    node [tap, pos=0.5, scale = 0.6, minimum width = 0.32cm, above] {} node [pos=0.5, below] {\footnotesize{ $A_2$}} node[pos=.5, above, minimum height = 16.5mm] {\footnotesize $X_2$}
    node [tap, pos=0.72, scale=0.4, minimum width = .485cm, above] {} node [pos=0.72, below] {\footnotesize{ $A_1$}} node[pos=.72, above, minimum height = 12mm] {\footnotesize $X_1$}
    % node[pos=.95, below] {\footnotesize $t$}
    node[above, pos=.7]{\begin{tabular}{l}
          Randomly arriving
       \\ source packets
          \\ \\ \\ \\
     \end{tabular}}
    (fifo1);

    % Output: Recovered process
    \draw[BitPipe] (dec) -- 
    %node [below] {$X_n$}
    node [tap, pos=0.2, scale=0.6, minimum width= .32cm, above] {}  node [pos=0.2, below] {\footnotesize{ $B_2$}}
    node[pos=.2, above, minimum height = 16.5mm]{\footnotesize $X_2$} 
    node [tap, pos=0.75, scale=0.4, minimum width = .485cm, above] {} node [pos=0.75, below] {\footnotesize{ $B_1$}} node[pos=.75, above, minimum height = 12mm] {\footnotesize $X_1$}
    node [above, pos=0.5] {\begin{tabular}{l} 
                                Causally-decoded 
                             \\ source packets 
                             \\ \\ \\ \\
                           \end{tabular}} 
                           (output);

    % Arrows
    \draw[BitPipe] (fifo1) -- (server1);
    \draw[BitPipe] (server1) -- (fifo2);
    \draw[BitPipe] (fifo2) -- (server2);
    \draw[BitPipe] (server2) -- (etc);
    \draw[BitPipe] (etc) -- (fifoR);
    \draw[BitPipe] (fifoR) -- (serverR);
    \draw[BitPipe] (serverR) -- (dec);
\end{tikzpicture}


==> figs/relays.tikz <==
\begin{tikzpicture}[auto, arrow/.style={very thick, ->, >=stealth'},start chain=going right,>=latex,node distance=.13\columnwidth,>=latex']
    \node[coordinate] (input) {};
    \node[block, right of = input, node distance = .35\columnwidth] (enc) {\begin{tabular}{c} Transmitter \\ (Node 1) \end{tabular}};
    \node[plant, right = of enc] (link1) {Link 1};
    \node[block, right = of link1] (node2) {Node 2};
    \node[plant, right = of node2] (link2) {Link 2};
    \node[mwe, right = of link2] (etc) {$\bullet\bullet\bullet$};
    \node[block, right = of etc] (nodeR) {Node $r$};
    \node[plant, right = of nodeR] (linkR) {Link $r$};
    \node[block, right = of linkR] (dec) {\begin{tabular}{c} Receiver \\ (Node $r+1$) \end{tabular}};
    \node[coordinate, right of = dec, node distance = .35\columnwidth] (output) {};
    \node[mwe, below of = etc, node distance = 10.6mm] (FBr) {};

    % Input: Source process
    \draw[BitPipe] (input) -- node [tap, pos=0.1, scale=0.5, minimum width= .4cm, above] {}  node [pos=0.1, below] {\footnotesize{ $A_3$}} node[pos=.1, above, minimum height = 14mm] {\footnotesize $X_3$}  
    node [tap, pos=0.5, scale = 0.6, minimum width = 0.32cm, above] {} node [pos=0.5, below] {\footnotesize{ $A_2$}} node[pos=.5, above, minimum height = 16.5mm] {\footnotesize $X_2$}
    node [tap, pos=0.72, scale=0.4, minimum width = .485cm, above] {} node [pos=0.72, below] {\footnotesize{ $A_1$}} node[pos=.72, above, minimum height = 12mm] {\footnotesize $X_1$}
    % node[pos=.95, below] {\footnotesize $t$}
    node[below, pos=.7]{\begin{tabular}{l}
          \\ \\
          Randomly arriving
       \\ source packets
     \end{tabular}}
    (enc);

    % Output: Recovered process
    \draw[BitPipe] (dec) -- 
    %node [below] {$X_n$}
    node [tap, pos=0.2, scale=0.6, minimum width= .32cm, above] {}  node [pos=0.2, below] {\footnotesize{ $B_2$}}
    node[pos=.2, above, minimum height = 16.5mm]{\footnotesize $X_2$} 
    node [tap, pos=0.75, scale=0.4, minimum width = .485cm, above] {} node [pos=0.75, below] {\footnotesize{ $B_1$}} node[pos=.75, above, minimum height = 12mm] {\footnotesize $X_1$}
    node [below, pos=0.5] {\begin{tabular}{l} 
                             \\ \\ 
                                Causally-decoded 
                             \\ source packets 
                           \end{tabular}} 
                           (output);

    % Arrows between node and its link
    \draw[BitPipe] (enc) -- (link1);
    \draw[BitPipe] (link1) -- node (y1) {} (node2);
    \draw[BitPipe] (node2) -- (link2);
    \draw[BitPipe] (link2) -- node (y2) {} (etc);
    \draw[BitPipe] (etc) -- node (yR) {} (nodeR);
    \draw[BitPipe] (nodeR) -- (linkR);
    \draw[BitPipe] (linkR) -- node (yRx) {} (dec);

    % Feedback arrows
    \draw[arrow,thick] (y1) to++(0,-12mm)-| node [below,pos=.25] {ACK/NACK} (enc);
    \draw[arrow,thick] (y2) to++(0,-12mm)-| node [below,pos=.25] {ACK/NACK} (node2);
    \draw[arrow,thick] (yR) |- (FBr);
    \draw[arrow,thick] (yRx) to++(0,-12mm)-| node [below,pos=.25] {ACK/NACK} (nodeR);
\end{tikzpicture}

